Exact map-space beam convolution via spin-mapmaking

Forthcoming cosmic microwave background (CMB) experiments are targeting ambitious science goals, including the exploration of the particle content of the Universe across cosmic times and the search for the faint signal from primordial gravitational waves. To pursue these goals, CMB experiments will house an unprecedented high number of detectors that will dramatically enhance their sensitivity. This will in turn require a tight control of instrumental systematics, demanding efficient and precise simulation of systematic effects. Leveraging spin-mapmaking, we present a map-based method to propagate beam convolution systematics to the map-level, especially well-suited for main-beam studies. From the scanning strategy information compressed into precomputed h-maps and the beam and sky harmonic coefficients, our method directly outputs beam convolved maps. We validate against pixel-centered TOD-level 4{\pi} convolution for circular, elliptical, and Planck HFI scanning beams, demonstrating that our method retains agreement to numerical precision, while operating in map space. This formalism enables efficient simulation of beam convolution systematics across the full focal plane of upcoming experiments. As a first practical application, we demonstrate the ability to efficiently produce beam-convolved simulated Planck maps, showing excellent agreement with the QuickPol pipeline at the power-spectrum level. We release a public code, Smarties4Planck, to easily generate such maps for broader use.

==> figures/flowchart.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, backgrounds, calc}

\begin{document}
\begin{tikzpicture}[
    node distance=0.8cm and 1.2cm,
    % Block styles
    input/.style={rectangle, draw=black, fill=blue!10, minimum width=2.8cm, minimum height=0.8cm, align=center, font=\small},
    process/.style={rectangle, draw=black, fill=orange!15, minimum width=3.2cm, minimum height=0.9cm, align=center, font=\small\bfseries, rounded corners=3pt},
    output/.style={rectangle, draw=black, fill=green!10, minimum width=3.2cm, minimum height=0.8cm, align=center, font=\small},
    product/.style={rectangle, draw=black, fill=gray!10, minimum width=2.8cm, minimum height=0.8cm, align=center, font=\small},
    arrow/.style={-{Stealth[length=3mm]}, thick},
    dasharrow/.style={-{Stealth[length=3mm]}, thick, dashed},
    headlessarrow/.style={-, thick},
    % Box styles
    box/.style={draw=black, dashed, rounded corners=8pt, inner sep=10pt},
    label/.style={font=\small\bfseries, text=black},
]
    
% ===== INPUTS =====
\node[input] (scan) {Scanning strategy};
\node[input,below=1.0cm of scan] (alms) {Sky $a_{\ell m}$};
\node[input, below=0.5cm of alms] (blms) {Beam $b_{\ell m}$};

\coordinate[right=0.6cm of alms.east,yshift=-0.6cm] (junction_skybeam);

% ===== LITEBIRD_SIM BOX =====
\node[process, right=2.2cm of scan, minimum height=1cm, minimum width=3.6cm] (lbs_main) {LBS};

% ===== SMARTIES BOX (below LBS) =====
\node[process, below=2cm of lbs_main, minimum height=1cm, minimum width=3.6cm, yshift=0cm, fill=purple!12.] (smarties_main) {SMARTIES};

% ===== LBS PRODUCTS =====
\node[product, right=1.5cm of lbs_main, yshift=0.0cm] (timestream) {4$\pi$ convolved\\timestream \\ (pixel-centered)};
\node[input, below=0.6cm of lbs_main, yshift=0.0cm] (hmaps) {$h$-maps};

% ===== SMARTIES OUTPUT =====
\node[product, right=1.5cm of smarties_main, xshift=0.0cm] (spinmaps) {Spin maps\\$\tilde{S}^j_n$};

% ===== FINAL PRODUCTS =====
\node[output, right=1.5cm of timestream, xshift=0.0cm, yshift=0.0cm] (refmap) {4$\pi$ convolved\\binned map};
\node[output, right=1.5cm of spinmaps, xshift=0.0cm] (hconvmap) {$h$-map convolved\\binned map};
 
% ===== ARROWS: Inputs to LBS =====
\draw[headlessarrow] (alms.east) -- (junction_skybeam);
\draw[headlessarrow] (blms.east) -- (junction_skybeam);
\draw[arrow] (scan.east) --  node[below, pos=0.3, font=\footnotesize] {} (lbs_main.west);

% ===== ARROWS: LBS products =====
\draw[arrow] (lbs_main.east) --  (timestream.west);
\draw[arrow] (lbs_main.south) -- (hmaps.north);

% ===== ARROWS: LBS to reference map =====
\draw[arrow] (timestream.east) --  (refmap.west);

% ===== ARROWS: h-maps to Smarties =====
\draw[arrow] (hmaps.south) --  (smarties_main.north)  ;

% ===== ARROWS: junction to LBS =====
\draw[arrow] (junction_skybeam) -- ++(0.5,0) -- (lbs_main.west);

% ===== ARROWS: junction to Smarties =====
\draw[arrow] (junction_skybeam) -- ++(0.5,0) -- (smarties_main.west);

% ===== ARROW: Smarties to spin maps =====
\draw[arrow] (smarties_main.east) -- (spinmaps.west);

% ===== ARROWS: spin maps + h-maps to final mapmaking =====
\draw[arrow] (spinmaps.east) -- ++(0.5,0) |- (hconvmap.west);

% ===== LABELS =====
\node[label, above=0.1cm of scan, xshift=-0.3cm] {\textbf{Inputs}};
\node[label, above=0.1cm of refmap, xshift=-0.3cm] {\textbf{Outputs}};
\end{tikzpicture}
\end{document}
